On the Impact of Optimal Modulation and FEC Overhead on Future Optical Networks

The potential of optimum selection of modulation and forward error correction (FEC) overhead (OH) in future transparent nonlinear optical mesh networks is studied from an information theory perspective. Different network topologies are studied as well as both ideal soft-decision (SD) and hard-decision (HD) FEC based on demap-and-decode (bit-wise) receivers. When compared to the de-facto QPSK with 7% OH, our results show large gains in network throughput. When compared to SD-FEC, HD-FEC is shown to cause network throughput losses of 12%, 15%, and 20% for a country, continental, and global network topology, respectively. Furthermore, it is shown that most of the theoretically possible gains can be achieved by using one modulation format and only two OHs. This is in contrast to the infinite number of OHs required in the ideal case. The obtained optimal OHs are between 5% and 80%, which highlights the potential advantage of using FEC with high OHs.

==> DT2015.tikz <==
\draw[thin] (105.68pt,56.05pt) -- (-19.29pt,52.71pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-208.47] at (80.69pt,55.39pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-208.47] at (55.69pt,54.72pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-208.47] at (30.70pt,54.05pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-208.47] at (5.71pt,53.38pt) {}; 
\draw[thin] (105.68pt,56.05pt) -- (-10.73pt,90.00pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=133.74] at (82.40pt,62.84pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=133.74] at (59.12pt,69.63pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=133.74] at (35.84pt,76.42pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=133.74] at (12.55pt,83.21pt) {}; 
\draw[thin] (105.68pt,56.05pt) -- (74.01pt,17.59pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-159.47] at (95.12pt,43.23pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-159.47] at (84.57pt,30.41pt) {}; 
\draw[thin] (-122.00pt,12.58pt) -- (-56.26pt,-24.21pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-59.23] at (-100.09pt,0.32pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-59.23] at (-78.18pt,-11.95pt) {}; 
\draw[thin] (-122.00pt,12.58pt) -- (-19.29pt,52.71pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-8.66] at (-101.46pt,20.60pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-8.66] at (-80.91pt,28.63pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-8.66] at (-60.37pt,36.66pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-8.66] at (-39.83pt,44.68pt) {}; 
\draw[thin] (-56.26pt,-24.21pt) -- (-19.29pt,52.71pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=34.33] at (-48.87pt,-8.83pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=34.33] at (-41.47pt,6.56pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=34.33] at (-34.08pt,21.94pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=34.33] at (-26.68pt,37.33pt) {}; 
\draw[thin] (-56.26pt,-24.21pt) -- (-10.73pt,90.00pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=38.26] at (-49.76pt,-7.89pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=38.26] at (-43.25pt,8.42pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=38.26] at (-36.75pt,24.74pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=38.26] at (-30.24pt,41.05pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=38.26] at (-23.74pt,57.37pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=38.26] at (-17.23pt,73.68pt) {}; 
\draw[thin] (-56.26pt,-24.21pt) -- (74.01pt,17.59pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-12.21] at (-34.55pt,-17.24pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-12.21] at (-12.84pt,-10.27pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-12.21] at (8.87pt,-3.31pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-12.21] at (30.59pt,3.66pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-12.21] at (52.30pt,10.63pt) {}; 
\draw[thin] (-56.26pt,-24.21pt) -- (42.34pt,-89.42pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-63.48] at (-39.83pt,-35.08pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-63.48] at (-23.40pt,-45.95pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-63.48] at (-6.96pt,-56.82pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-63.48] at (9.47pt,-67.69pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-63.48] at (25.91pt,-78.55pt) {}; 
\draw[thin] (-56.26pt,-24.21pt) -- (25.22pt,-45.95pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-44.94] at (-29.10pt,-31.46pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-44.94] at (-1.94pt,-38.70pt) {}; 
\draw[thin] (-56.26pt,-24.21pt) -- (-38.97pt,-69.36pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-99.05] at (-50.50pt,-39.26pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-99.05] at (-44.74pt,-54.31pt) {}; 
\draw[thin] (-19.29pt,52.71pt) -- (-10.73pt,90.00pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=47.07] at (-15.01pt,71.36pt) {}; 
\draw[thin] (-19.29pt,52.71pt) -- (74.01pt,17.59pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-50.63] at (4.04pt,43.93pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-50.63] at (27.36pt,35.15pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-50.63] at (50.69pt,26.37pt) {}; 
\draw[thin] (74.01pt,17.59pt) -- (25.22pt,-45.95pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-157.52] at (61.81pt,1.71pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-157.52] at (49.62pt,-14.18pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-157.52] at (37.42pt,-30.06pt) {}; 
\draw[thin] (42.34pt,-89.42pt) -- (25.22pt,-45.95pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=81.49] at (36.63pt,-74.93pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=81.49] at (30.93pt,-60.44pt) {}; 
\draw[thin] (42.34pt,-89.42pt) -- (-38.97pt,-69.36pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=136.14] at (22.01pt,-84.41pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=136.14] at (1.68pt,-79.39pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=136.14] at (-18.65pt,-74.37pt) {}; 
\draw[thin] (25.22pt,-45.95pt) -- (-38.97pt,-69.36pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-189.96] at (3.82pt,-53.75pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-189.96] at (-17.58pt,-61.55pt) {}; 
\filldraw[fill=figgreen,draw=black,thin] (105.68pt,56.05pt) circle (3.5pt) node[black] {\tiny $1$}; 
\filldraw[fill=figgreen,draw=black,thin] (-122.00pt,12.58pt) circle (3.5pt) node[black] {\tiny $2$}; 
\filldraw[fill=figgreen,draw=black,thin] (-56.26pt,-24.21pt) circle (3.5pt) node[black] {\tiny $3$}; 
\filldraw[fill=figgreen,draw=black,thin] (-19.29pt,52.71pt) circle (3.5pt) node[black] {\tiny $4$}; 
\filldraw[fill=figgreen,draw=black,thin] (-10.73pt,90.00pt) circle (3.5pt) node[black] {\tiny $5$}; 
\filldraw[fill=figgreen,draw=black,thin] (74.01pt,17.59pt) circle (3.5pt) node[black] {\tiny $6$}; 
\filldraw[fill=figgreen,draw=black,thin] (42.34pt,-89.42pt) circle (3.5pt) node[black] {\tiny $7$}; 
\filldraw[fill=figgreen,draw=black,thin] (25.22pt,-45.95pt) circle (3.5pt) node[black] {\tiny $8$}; 
\filldraw[fill=figgreen,draw=black,thin] (-38.97pt,-69.36pt) circle (3.5pt) node[black] {\tiny $9$}; 


==> GoogleB4.tikz <==
\draw[thin] (179.60pt,71.17pt) -- (142.32pt,38.50pt) ; 
\draw[thin] (179.60pt,71.17pt) -- (139.98pt,33.37pt) ; 
\draw[thin] (142.32pt,38.50pt) -- (139.98pt,33.37pt) ; 
\draw[thin] (142.32pt,38.50pt) -- (126.25pt,47.86pt) ; 
\draw[thin] (142.32pt,38.50pt) -- (8.61pt,-17.22pt) ; 
\draw[thin] (139.98pt,33.37pt) -- (126.25pt,47.86pt) ; 
\draw[thin] (139.98pt,33.37pt) -- (6.21pt,-8.40pt) ; 
\draw[thin] (8.61pt,-17.22pt) -- (6.21pt,-8.40pt) ; 
\draw[thin] (8.61pt,-17.22pt) -- (4.12pt,-22.64pt) ; 
\draw[thin] (8.61pt,-17.22pt) -- (-16.63pt,8.83pt) ; 
\draw[thin] (6.21pt,-8.40pt) -- (4.12pt,-22.64pt) ; 
\draw[thin] (6.21pt,-8.40pt) -- (-16.63pt,8.83pt) ; 
\draw[thin] (4.12pt,-22.64pt) -- (-15.75pt,-7.40pt) ; 
\draw[thin] (4.12pt,-22.64pt) -- (-57.00pt,22.84pt) ; 
\draw[thin] (-16.63pt,8.83pt) -- (-15.75pt,-7.40pt) ; 
\draw[thin] (-16.63pt,8.83pt) -- (-57.00pt,22.84pt) ; 
\draw[thin] (-15.75pt,-7.40pt) -- (-245.71pt,-46.92pt) ; 
\draw[thin] (-57.00pt,22.84pt) -- (-272.00pt,-120.00pt) ; 
\draw[thin] (-245.71pt,-46.92pt) -- (-272.00pt,-120.00pt) ; 
\filldraw[fill=figgreen,draw=black,thin] (179.60pt,71.17pt) circle (3.5pt) node[black] {\tiny $1$}; 
\filldraw[fill=figgreen,draw=black,thin] (142.32pt,38.50pt) circle (3.5pt) node[black] {\tiny $2$}; 
\filldraw[fill=figgreen,draw=black,thin] (139.98pt,33.37pt) circle (3.5pt) node[black] {\tiny $3$}; 
\filldraw[fill=figgreen,draw=black,thin] (126.25pt,47.86pt) circle (3.5pt) node[black] {\tiny $4$}; 
\filldraw[fill=figgreen,draw=black,thin] (8.61pt,-17.22pt) circle (3.5pt) node[black] {\tiny $5$}; 
\filldraw[fill=figgreen,draw=black,thin] (6.21pt,-8.40pt) circle (3.5pt) node[black] {\tiny $6$}; 
\filldraw[fill=figgreen,draw=black,thin] (4.12pt,-22.64pt) circle (3.5pt) node[black] {\tiny $7$}; 
\filldraw[fill=figgreen,draw=black,thin] (-16.63pt,8.83pt) circle (3.5pt) node[black] {\tiny $8$}; 
\filldraw[fill=figgreen,draw=black,thin] (-15.75pt,-7.40pt) circle (3.5pt) node[black] {\tiny $9$}; 
\filldraw[fill=figgreen,draw=black,thin] (-57.00pt,22.84pt) circle (3.5pt) node[black] {\tiny $10$}; 
\filldraw[fill=figgreen,draw=black,thin] (-245.71pt,-46.92pt) circle (3.5pt) node[black] {\tiny $11$}; 
\filldraw[fill=figgreen,draw=black,thin] (-272.00pt,-120.00pt) circle (3.5pt) node[black] {\tiny $12$}; 


==> NSFNET.tikz <==
\draw[thin] (-121.18pt,-16.08pt) -- (-98.63pt,-61.69pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-93.68] at (-119.45pt,-19.58pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-93.68] at (-117.71pt,-23.09pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-93.68] at (-115.98pt,-26.60pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-93.68] at (-114.24pt,-30.11pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-93.68] at (-112.51pt,-33.62pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-93.68] at (-110.77pt,-37.13pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-93.68] at (-109.04pt,-40.64pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-93.68] at (-107.30pt,-44.14pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-93.68] at (-105.57pt,-47.65pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-93.68] at (-103.83pt,-51.16pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-93.68] at (-102.10pt,-54.67pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-93.68] at (-100.36pt,-58.18pt) {}; 
\draw[thin] (-121.18pt,-16.08pt) -- (-74.76pt,16.01pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-118.61pt,-14.29pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-116.03pt,-12.51pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-113.45pt,-10.73pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-110.87pt,-8.95pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-108.29pt,-7.16pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-105.71pt,-5.38pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-103.13pt,-3.60pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-100.55pt,-1.82pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-97.97pt,-0.03pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-95.39pt,1.75pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-92.81pt,3.53pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-90.23pt,5.31pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-87.65pt,7.09pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-85.07pt,8.88pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-82.49pt,10.66pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-79.91pt,12.44pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=4.64] at (-77.34pt,14.22pt) {}; 
\draw[thin] (-121.18pt,-16.08pt) -- (-122.00pt,82.20pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.23pt,-10.90pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.27pt,-5.73pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.31pt,-0.56pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.36pt,4.61pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.40pt,9.79pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.44pt,14.96pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.49pt,20.13pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.53pt,25.30pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.57pt,30.48pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.61pt,35.65pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.66pt,40.82pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.70pt,45.99pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.74pt,51.17pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.79pt,56.34pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.83pt,61.51pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.87pt,66.68pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.91pt,71.86pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=60.48] at (-121.96pt,77.03pt) {}; 
\draw[thin] (-98.63pt,-61.69pt) -- (0.07pt,-90.00pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-95.64pt,-62.54pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-92.65pt,-63.40pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-89.65pt,-64.26pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-86.66pt,-65.12pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-83.67pt,-65.98pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-80.68pt,-66.83pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-77.69pt,-67.69pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-74.70pt,-68.55pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-71.71pt,-69.41pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-68.72pt,-70.27pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-65.73pt,-71.12pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-62.74pt,-71.98pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-59.74pt,-72.84pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-56.75pt,-73.70pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-53.76pt,-74.56pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-50.77pt,-75.41pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-47.78pt,-76.27pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-44.79pt,-77.13pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-41.80pt,-77.99pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-38.81pt,-78.85pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-35.82pt,-79.70pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-32.83pt,-80.56pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-29.84pt,-81.42pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-26.84pt,-82.28pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-23.85pt,-83.14pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-20.86pt,-83.99pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-17.87pt,-84.85pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-14.88pt,-85.71pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-11.89pt,-86.57pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-8.90pt,-87.43pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-5.91pt,-88.28pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-46.01] at (-2.92pt,-89.14pt) {}; 
\draw[thin] (-98.63pt,-61.69pt) -- (-122.00pt,82.20pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-99.49pt,-56.36pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-100.36pt,-51.03pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-101.22pt,-45.70pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-102.09pt,-40.37pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-102.96pt,-35.04pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-103.82pt,-29.71pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-104.69pt,-24.38pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-105.55pt,-19.05pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-106.42pt,-13.72pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-107.28pt,-8.40pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-108.15pt,-3.07pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-109.01pt,2.26pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-109.88pt,7.59pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-110.75pt,12.92pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-111.61pt,18.25pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-112.48pt,23.58pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-113.34pt,28.91pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-114.21pt,34.24pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-115.07pt,39.57pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-115.94pt,44.90pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-116.81pt,50.23pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-117.67pt,55.55pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-118.54pt,60.88pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-119.40pt,66.21pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-120.27pt,71.54pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=69.23] at (-121.13pt,76.87pt) {}; 
\draw[thin] (-44.77pt,8.86pt) -- (-5.86pt,16.49pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-18.90] at (-41.99pt,9.40pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-18.90] at (-39.21pt,9.95pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-18.90] at (-36.43pt,10.49pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-18.90] at (-33.65pt,11.04pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-18.90] at (-30.87pt,11.58pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-18.90] at (-28.09pt,12.13pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-18.90] at (-25.31pt,12.67pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-18.90] at (-22.54pt,13.22pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-18.90] at (-19.76pt,13.76pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-18.90] at (-16.98pt,14.31pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-18.90] at (-14.20pt,14.85pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-18.90] at (-11.42pt,15.40pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-18.90] at (-8.64pt,15.94pt) {}; 
\draw[thin] (-44.77pt,8.86pt) -- (0.07pt,-90.00pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-42.82pt,4.56pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-40.87pt,0.26pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-38.92pt,-4.04pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-36.97pt,-8.34pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-35.02pt,-12.63pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-33.07pt,-16.93pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-31.12pt,-21.23pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-29.17pt,-25.53pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-27.22pt,-29.83pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-25.27pt,-34.13pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-23.32pt,-38.42pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-21.37pt,-42.72pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-19.42pt,-47.02pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-17.47pt,-51.32pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-15.52pt,-55.62pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-13.57pt,-59.91pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-11.62pt,-64.21pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-9.67pt,-68.51pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-7.72pt,-72.81pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-5.77pt,-77.11pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-3.83pt,-81.40pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-95.60] at (-1.88pt,-85.70pt) {}; 
\draw[thin] (-44.77pt,8.86pt) -- (-74.76pt,16.01pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=136.59] at (-47.50pt,9.51pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=136.59] at (-50.22pt,10.16pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=136.59] at (-52.95pt,10.81pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=136.59] at (-55.67pt,11.46pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=136.59] at (-58.40pt,12.11pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=136.59] at (-61.13pt,12.76pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=136.59] at (-63.85pt,13.41pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=136.59] at (-66.58pt,14.06pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=136.59] at (-69.30pt,14.71pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=136.59] at (-72.03pt,15.36pt) {}; 
\draw[thin] (83.10pt,-1.87pt) -- (93.84pt,12.14pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=22.54] at (85.25pt,0.93pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=22.54] at (87.40pt,3.73pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=22.54] at (89.54pt,6.54pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=22.54] at (91.69pt,9.34pt) {}; 
\draw[thin] (83.10pt,-1.87pt) -- (85.55pt,32.24pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=55.90] at (83.45pt,3.00pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=55.90] at (83.80pt,7.88pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=55.90] at (84.15pt,12.75pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=55.90] at (84.50pt,17.62pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=55.90] at (84.85pt,22.49pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=55.90] at (85.20pt,27.37pt) {}; 
\draw[thin] (83.10pt,-1.87pt) -- (0.07pt,-90.00pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (80.42pt,-4.71pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (77.75pt,-7.56pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (75.07pt,-10.40pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (72.39pt,-13.24pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (69.71pt,-16.08pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (67.03pt,-18.93pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (64.35pt,-21.77pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (61.68pt,-24.61pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (59.00pt,-27.46pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (56.32pt,-30.30pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (53.64pt,-33.14pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (50.96pt,-35.99pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (48.28pt,-38.83pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (45.61pt,-41.67pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (42.93pt,-44.51pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (40.25pt,-47.36pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (37.57pt,-50.20pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (34.89pt,-53.04pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (32.21pt,-55.89pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (29.54pt,-58.73pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (26.86pt,-61.57pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (24.18pt,-64.41pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (21.50pt,-67.26pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (18.82pt,-70.10pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (16.14pt,-72.94pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (13.47pt,-75.79pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (10.79pt,-78.63pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (8.11pt,-81.47pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (5.43pt,-84.31pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-163.29] at (2.75pt,-87.16pt) {}; 
\draw[thin] (49.81pt,-51.73pt) -- (69.70pt,12.91pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=42.90] at (51.05pt,-47.69pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=42.90] at (52.30pt,-43.65pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=42.90] at (53.54pt,-39.61pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=42.90] at (54.78pt,-35.57pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=42.90] at (56.02pt,-31.53pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=42.90] at (57.27pt,-27.49pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=42.90] at (58.51pt,-23.45pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=42.90] at (59.75pt,-19.41pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=42.90] at (61.00pt,-15.37pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=42.90] at (62.24pt,-11.33pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=42.90] at (63.48pt,-7.29pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=42.90] at (64.72pt,-3.25pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=42.90] at (65.97pt,0.79pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=42.90] at (67.21pt,4.83pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=42.90] at (68.45pt,8.87pt) {}; 
\draw[thin] (49.81pt,-51.73pt) -- (0.07pt,-90.00pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (47.19pt,-53.75pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (44.57pt,-55.76pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (41.96pt,-57.78pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (39.34pt,-59.79pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (36.72pt,-61.80pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (34.10pt,-63.82pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (31.49pt,-65.83pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (28.87pt,-67.85pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (26.25pt,-69.86pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (23.63pt,-71.87pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (21.02pt,-73.89pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (18.40pt,-75.90pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (15.78pt,-77.92pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (13.16pt,-79.93pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (10.55pt,-81.94pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (7.93pt,-83.96pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (5.31pt,-85.97pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-172.43] at (2.69pt,-87.99pt) {}; 
\draw[thin] (32.37pt,9.82pt) -- (-5.86pt,16.49pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=140.11] at (29.43pt,10.33pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=140.11] at (26.49pt,10.85pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=140.11] at (23.55pt,11.36pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=140.11] at (20.61pt,11.87pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=140.11] at (17.67pt,12.39pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=140.11] at (14.73pt,12.90pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=140.11] at (11.79pt,13.41pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=140.11] at (8.84pt,13.93pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=140.11] at (5.90pt,14.44pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=140.11] at (2.96pt,14.95pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=140.11] at (0.02pt,15.46pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=140.11] at (-2.92pt,15.98pt) {}; 
\draw[thin] (32.37pt,9.82pt) -- (69.70pt,12.91pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-25.26] at (35.24pt,10.06pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-25.26] at (38.11pt,10.30pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-25.26] at (40.98pt,10.54pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-25.26] at (43.86pt,10.77pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-25.26] at (46.73pt,11.01pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-25.26] at (49.60pt,11.25pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-25.26] at (52.47pt,11.49pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-25.26] at (55.34pt,11.73pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-25.26] at (58.21pt,11.96pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-25.26] at (61.08pt,12.20pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-25.26] at (63.95pt,12.44pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-25.26] at (66.82pt,12.68pt) {}; 
\draw[thin] (32.37pt,9.82pt) -- (-122.00pt,82.20pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (28.86pt,11.47pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (25.35pt,13.11pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (21.85pt,14.76pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (18.34pt,16.40pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (14.83pt,18.05pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (11.32pt,19.69pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (7.81pt,21.34pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (4.30pt,22.98pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (0.80pt,24.63pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-2.71pt,26.27pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-6.22pt,27.92pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-9.73pt,29.56pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-13.24pt,31.21pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-16.75pt,32.85pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-20.26pt,34.50pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-23.76pt,36.14pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-27.27pt,37.79pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-30.78pt,39.43pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-34.29pt,41.08pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-37.80pt,42.72pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-41.31pt,44.37pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-44.81pt,46.01pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-48.32pt,47.66pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-51.83pt,49.30pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-55.34pt,50.95pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-58.85pt,52.59pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-62.36pt,54.24pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-65.87pt,55.88pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-69.37pt,57.53pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-72.88pt,59.17pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-76.39pt,60.82pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-79.90pt,62.46pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-83.41pt,64.11pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-86.92pt,65.75pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-90.42pt,67.40pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-93.93pt,69.04pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-97.44pt,70.69pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-100.95pt,72.33pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-104.46pt,73.98pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-107.97pt,75.62pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-111.47pt,77.27pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-114.98pt,78.91pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=124.88] at (-118.49pt,80.56pt) {}; 
\draw[thin] (52.75pt,30.69pt) -- (93.84pt,12.14pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-54.30] at (55.49pt,29.46pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-54.30] at (58.23pt,28.22pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-54.30] at (60.97pt,26.98pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-54.30] at (63.71pt,25.75pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-54.30] at (66.45pt,24.51pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-54.30] at (69.19pt,23.27pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-54.30] at (71.93pt,22.04pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-54.30] at (74.67pt,20.80pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-54.30] at (77.40pt,19.56pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-54.30] at (80.14pt,18.33pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-54.30] at (82.88pt,17.09pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-54.30] at (85.62pt,15.85pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-54.30] at (88.36pt,14.62pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-54.30] at (91.10pt,13.38pt) {}; 
\draw[thin] (52.75pt,30.69pt) -- (85.55pt,32.24pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-27.30] at (55.74pt,30.84pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-27.30] at (58.72pt,30.98pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-27.30] at (61.70pt,31.12pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-27.30] at (64.68pt,31.26pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-27.30] at (67.66pt,31.40pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-27.30] at (70.64pt,31.54pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-27.30] at (73.62pt,31.68pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-27.30] at (76.61pt,31.82pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-27.30] at (79.59pt,31.96pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-27.30] at (82.57pt,32.10pt) {}; 
\draw[thin] (52.75pt,30.69pt) -- (-74.76pt,16.01pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (49.31pt,30.30pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (45.86pt,29.90pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (42.42pt,29.50pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (38.97pt,29.11pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (35.52pt,28.71pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (32.08pt,28.31pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (28.63pt,27.92pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (25.18pt,27.52pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (21.74pt,27.12pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (18.29pt,26.73pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (14.85pt,26.33pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (11.40pt,25.93pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (7.95pt,25.53pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (4.51pt,25.14pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (1.06pt,24.74pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-2.39pt,24.34pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-5.83pt,23.95pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-9.28pt,23.55pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-12.72pt,23.15pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-16.17pt,22.76pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-19.62pt,22.36pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-23.06pt,21.96pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-26.51pt,21.56pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-29.95pt,21.17pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-33.40pt,20.77pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-36.85pt,20.37pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-40.29pt,19.98pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-43.74pt,19.58pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-47.19pt,19.18pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-50.63pt,18.79pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-54.08pt,18.39pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-57.52pt,17.99pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-60.97pt,17.59pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-64.42pt,17.20pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-67.86pt,16.80pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-203.43] at (-71.31pt,16.40pt) {}; 
\draw[thin] (93.84pt,12.14pt) -- (69.70pt,12.91pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=148.17] at (90.82pt,12.24pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=148.17] at (87.80pt,12.33pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=148.17] at (84.78pt,12.43pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=148.17] at (81.77pt,12.53pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=148.17] at (78.75pt,12.62pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=148.17] at (75.73pt,12.72pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=148.17] at (72.71pt,12.82pt) {}; 
\draw[thin] (85.55pt,32.24pt) -- (69.70pt,12.91pt) ; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-159.36] at (83.28pt,29.48pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-159.36] at (81.02pt,26.72pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-159.36] at (78.75pt,23.96pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-159.36] at (76.49pt,21.20pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-159.36] at (74.22pt,18.44pt) {}; 
\node[fill=blue,draw=black,thin,regular polygon, regular polygon sides=3,inner sep=0.4pt,rotate=-159.36] at (71.96pt,15.68pt) {}; 
\filldraw[fill=figgreen,draw=black,thin] (-121.18pt,-16.08pt) circle (3.5pt) node[black] {\tiny $1$}; 
\filldraw[fill=figgreen,draw=black,thin] (-98.63pt,-61.69pt) circle (3.5pt) node[black] {\tiny $2$}; 
\filldraw[fill=figgreen,draw=black,thin] (-44.77pt,8.86pt) circle (3.5pt) node[black] {\tiny $3$}; 
\filldraw[fill=figgreen,draw=black,thin] (83.10pt,-1.87pt) circle (3.5pt) node[black] {\tiny $4$}; 
\filldraw[fill=figgreen,draw=black,thin] (49.81pt,-51.73pt) circle (3.5pt) node[black] {\tiny $5$}; 
\filldraw[fill=figgreen,draw=black,thin] (32.37pt,9.82pt) circle (3.5pt) node[black] {\tiny $6$}; 
\filldraw[fill=figgreen,draw=black,thin] (52.75pt,30.69pt) circle (3.5pt) node[black] {\tiny $7$}; 
\filldraw[fill=figgreen,draw=black,thin] (-5.86pt,16.49pt) circle (3.5pt) node[black] {\tiny $8$}; 
\filldraw[fill=figgreen,draw=black,thin] (93.84pt,12.14pt) circle (3.5pt) node[black] {\tiny $9$}; 
\filldraw[fill=figgreen,draw=black,thin] (85.55pt,32.24pt) circle (3.5pt) node[black] {\tiny $10$}; 
\filldraw[fill=figgreen,draw=black,thin] (69.70pt,12.91pt) circle (3.5pt) node[black] {\tiny $11$}; 
\filldraw[fill=figgreen,draw=black,thin] (0.07pt,-90.00pt) circle (3.5pt) node[black] {\tiny $12$}; 
\filldraw[fill=figgreen,draw=black,thin] (-74.76pt,16.01pt) circle (3.5pt) node[black] {\tiny $13$}; 
\filldraw[fill=figgreen,draw=black,thin] (-122.00pt,82.20pt) circle (3.5pt) node[black] {\tiny $14$}; 


==> ORVarMHDandSD.tex <==
% !TEX root = ./ModulationAndCoding_Optnets_v05_AA.tex

% DTG
\pgfplotsset{
   /pgfplots/bar  cycle  list/.style={/pgfplots/cycle  list={%
        {green,fill=green},%
        {blue,fill=blue},%
        {red,fill=red},%
        {cyan,fill=cyan},%
        {purple,fill=purple},%
        {yellow,fill=yellow}
     }
   },
}
\begin{tikzpicture}%[show background rectangle]
\begin{axis}[
	ybar stacked,width=\columnwidth,
	height=0.44\columnwidth,
	bar width=9pt,
	ymin=0,
	ymax=450,
    	xlabel={Maximum Constellation Size $\hat{M}$},
    	xtick={1,2,...,6},
        every axis/.append style={font=\footnotesize},
    	xlabel style={yshift=0.2cm},
    	ytick={0,100,...,450},
    	ylabel={Throughput $\Theta$~[Tbps]},
    	ylabel style={yshift=-0.1cm},
	title=DTG Network,
	title style={yshift=-0.2cm}]
\foreach \i in {1,2,...,6}
\addplot+[ybar,bar shift=-0.20cm] file {OptimumModDist_ORVMHD_DT2015_m_\i.dat};
\end{axis}
\begin{axis}[ticks=none,
	ybar stacked,width=\columnwidth,
	height=0.44\columnwidth,
	bar width=9pt,
	ymin=0,
	ymax=450]
\foreach \i in {1,2,...,6}
\addplot+[ybar,bar shift=0.20cm] file {OptimumModDist_ORVMSD_DT2015_m_\i.dat};
\end{axis}
\begin{axis}[ticks=none,
	width=\columnwidth,
	height=0.44\columnwidth,
	bar width=9pt,
	ymin=0,
	ymax=450]
\addplot[color=red,mark=square*, thick,mark options={fill=white},mark size=1.5pt,xshift=-0.20cm] file {Throughputs_ORVMHD_DT2015.dat};
\end{axis}
\begin{axis}[ticks=none,
	width=\columnwidth,
	height=0.44\columnwidth,
	bar width=9pt,
	ymin=0,
	ymax=450]
\addplot[color=blue,mark=square*, thick,mark options={fill=white},mark size=1.5pt,xshift=0.20cm] file {Throughputs_ORVMSD_DT2015.dat};
\end{axis}
\end{tikzpicture}
% NSFNET
\begin{tikzpicture}%[show background rectangle]
\begin{axis}[
	ybar stacked,width=\columnwidth,
	height=0.44\columnwidth,
	bar width=9pt,
	ymin=0,
	ymax=250,
    	xlabel={Maximum Constellation Size $\hat{M}$},
	xtick={1,2,...,6},
        every axis/.append style={font=\footnotesize},
    	xlabel style={yshift=0.2cm},
    	ytick={0,100,...,250},
    	ylabel={Throughput $\Theta$~[Tbps]},
    	ylabel style={yshift=-0.1cm},
	title=NSF Network,
	title style={yshift=-0.2cm}]
\foreach \i in {1,2,...,6}
\addplot+[ybar,bar shift=-0.20cm] file {OptimumModDist_ORVMHD_NSFNET_m_\i.dat};
\end{axis}
\begin{axis}[ticks=none,
	ybar stacked,width=\columnwidth,
	height=0.44\columnwidth,
	bar width=9pt,
	ymin=0,
	ymax=250]
\foreach \i in {1,2,...,6}
\addplot+[ybar,bar shift=0.20cm] file {OptimumModDist_ORVMSD_NSFNET_m_\i.dat};
\end{axis}
\begin{axis}[ticks=none,
	width=\columnwidth,
	height=0.44\columnwidth,
	bar width=9pt,
	ymin=0,
	ymax=250]
\addplot[color=red,mark=square*, thick,mark options={fill=white},mark size=1.5pt,xshift=-0.20cm] file {Throughputs_ORVMHD_NSFNET.dat};
\end{axis}
\begin{axis}[ticks=none,
	width=\columnwidth,
	height=0.44\columnwidth,
	bar width=9pt,
	ymin=0,
	ymax=250]
\addplot[color=blue,mark=square*, thick,mark options={fill=white},mark size=1.5pt,xshift=0.20cm] file {Throughputs_ORVMSD_NSFNET.dat};
\end{axis}
\end{tikzpicture}
% Google B4
\begin{tikzpicture}%[show background rectangle]
\begin{axis}[
	ybar stacked,width=\columnwidth,
	height=0.44\columnwidth,
	bar width=9pt,
	ymin=0,
	ymax=70,
    	xlabel={Maximum Constellation Size $\hat{M}$},
    	xtick={1,2,...,6},
	every axis/.append style={font=\footnotesize},
    	xlabel style={yshift=0.2cm},
    	ytick={0,20,...,70},
    	ylabel={Throughput $\Theta$~[Tbps]},
    	ylabel style={yshift=0.03cm},
	title=GB4 Network,
	title style={yshift=-0.2cm}]
\foreach \i in {1,2,...,6}
\addplot+[ybar,bar shift=-0.20cm] file {OptimumModDist_ORVMHD_GoogleB4_m_\i.dat};
\end{axis}
\begin{axis}[ticks=none,
	ybar stacked,width=\columnwidth,
	height=0.44\columnwidth,
	bar width=9pt,
	ymin=0,
	ymax=70]
\foreach \i in {1,2,...,6}
\addplot+[ybar,bar shift=0.20cm] file {OptimumModDist_ORVMSD_GoogleB4_m_\i.dat};
\end{axis}
\begin{axis}[ticks=none,
	width=\columnwidth,
	height=0.44\columnwidth,
	bar width=9pt,
	ymin=0,
	ymax=70]
\addplot[color=red,mark=square*, thick,mark options={fill=white},mark size=1.5pt,xshift=-0.20cm] file {Throughputs_ORVMHD_GoogleB4.dat};
\end{axis}
\begin{axis}[ticks=none,
	width=\columnwidth,
	height=0.44\columnwidth,
	bar width=9pt,
	ymin=0,
	ymax=70]
\addplot[color=blue,mark=square*, thick,mark options={fill=white},mark size=1.5pt,xshift=0.20cm] file {Throughputs_ORVMSD_GoogleB4.dat};
\end{axis}
\end{tikzpicture}


==> snr_results.tex <==
% !TEX root = ./ModulationAndCoding_Optnets_v05_AA.tex
\pgfplotscreateplotcyclelist{color list}{brown,green,blue,red,cyan,purple,green,blue,red,cyan,purple}
\begin{tikzpicture}
\begin{axis}[cycle list name=color list,
	xminorgrids=true,
        width=.35\textwidth,
        height=0.6\columnwidth,
        grid=both,
        xmin=0,xmax=27,
        ymin=0,ymax=220,
        xlabel={$\tnr{SNR}$~[dB]},
        xlabel style={yshift=0.1cm},
        ylabel={Number of Transceivers},
        ylabel style={yshift=-0.1cm},
        xtick={0,5,...,30},
        every axis/.append style={font=\footnotesize},
	grid style={dashed},
	title=DTG Network,
	title style={yshift=-0.2cm}]
\addplot+[ycomb,very thin,mark size=1pt,mark=triangle*] file {SNR_dist_DT2015.dat};
\snrhorizontalbarsHD{190}
\snrhorizontalbarsSD{210}
\snrcrossingsHD{210}{190}
% QPSK+7%
\addplot[color=black,mark=pentagon*,fill=green,thick,only marks,mark size=2pt] coordinates {(7.68,190)};
\addplot[color=black,mark=pentagon*,fill=green,thick,only marks,mark size=2pt] coordinates {(6.56,210)};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[cycle list name=color list,
	xminorgrids=true,
        width=.35\textwidth,
        height=0.6\columnwidth,
        grid=both,
        xmin=0,xmax=27,
        ymin=0,ymax=50,
        xlabel={$\tnr{SNR}$~[dB]},
        xlabel style={yshift=0.1cm},
        ylabel={Number of Transceivers},
        ylabel style={yshift=-0.1cm},
        xtick={0,5,...,30},
        every axis/.append style={font=\footnotesize},
	grid style={dashed},
	title=NSF Network,
	title style={yshift=-0.2cm}]
\addplot+[ycomb,very thin,mark size=1pt,mark=triangle*] file {SNR_dist_NSFNET.dat};
\snrhorizontalbarsHD{44}
\snrhorizontalbarsSD{48}
\snrcrossingsHD{48}{44}
% QPSK+7%
\addplot[color=black,mark=pentagon*,fill=green,thick,only marks,mark size=2pt] coordinates {(7.68,44)};
\addplot[color=black,mark=pentagon*,fill=green,thick,only marks,mark size=2pt] coordinates {(6.56,48)};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[cycle list name=color list,
	xminorgrids=true,
        width=.35\textwidth,
        height=0.6\columnwidth,
        grid=both,
        xmin=0,xmax=27,
        ymin=0,ymax=30,
        xlabel={$\tnr{SNR}$~[dB]},
        xlabel style={yshift=0.1cm},
        ylabel={Number of Transceivers},
        ylabel style={yshift=-0.1cm},
        xtick={0,5,...,30},
        every axis/.append style={font=\footnotesize},
	grid style={dashed},
	title=GB4 Network,
	title style={yshift=-0.2cm}]
\addplot+[ycomb,very thin,mark size=1pt,mark=triangle*] file {SNR_dist_GoogleB4.dat};
\snrhorizontalbarsHD{26}
\snrhorizontalbarsSD{28.8}
\snrcrossingsHD{28.8}{26}
% QPSK+7%
\addplot[color=black,mark=pentagon*,fill=green,thick,only marks,mark size=2pt] coordinates {(7.68,26)};
\addplot[color=black,mark=pentagon*,fill=green,thick,only marks,mark size=2pt] coordinates {(6.56,28.8)};
\end{axis}
\end{tikzpicture}

==> throughput_results_HD_and_SD_OneM.tex <==
% !TEX root = ./ModulationAndCoding_Optnets_v05_AA.tex
\pgfplotsset{compat=1.3}
\ref{legendnameTOneM}
\begin{tikzpicture}
\begin{axis}[
		legend columns=-1,
        legend entries={Capacity, Ideal HD-FEC, \OROM (HD), \TROM (HD), Ideal SD-FEC, \OROM (SD), \TROM (SD), QPSK 7\%},
		legend style={font=\scriptsize,column sep=0.05cm},
        legend to name=legendnameTOneM,
		xminorgrids=true,
        width=.32\textwidth,
        height=0.6\columnwidth,
        grid=both,
        xmin=1,xmax=6,
        xtick={1,2,...,6},
        xticklabels={$4$,$16$,$64$,$256$,$1024$,$4096$},
        ymin=0,ymax=550,
        ytick={0,100,...,550},
        xlabel={Constellation Size $M$},
        ylabel={Network Throughput $\Theta$~[Tbps]},
        every axis/.append style={font=\footnotesize},
		grid style={dashed},
		title=DTG Network,
		title style={yshift=-0.2cm}]
\addplot[color=black,very thick] file {Throughputs_Capacity_DT2015.dat};
% HD
\addplot[color=red, thick] file {Throughputs_CRCMHD_DT2015.dat};
\addplot[color=red,mark=triangle*, thick,mark options={fill=white}] file {Throughputs_OROMHD_DT2015.dat};
\addplot[color=red,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {Throughputs_TROMHD_DT2015.dat};
% SD
\addplot[color=blue, thick] file {Throughputs_CRCMSD_DT2015.dat};
\addplot[color=blue,mark=triangle*, thick,mark options={fill=white}] file {Throughputs_OROMSD_DT2015.dat};
\addplot[color=blue,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {Throughputs_TROMSD_DT2015.dat};
% HD and SD
\addplot[color=black,mark=pentagon*,fill=green,thick,only marks,mark size=2pt] file {Throughputs_CRCMSDSevenPercentQPSK_DT2015.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
	xminorgrids=true,
        width=.32\textwidth,
        height=0.6\columnwidth,
        grid=both,
        xmin=1,xmax=6,
        xtick={1,2,...,6},
        xticklabels={$4$,$16$,$64$,$256$,$1024$,$4096$},
        ymin=0,ymax=300,
        ytick={0,50,...,300},
        xlabel={Constellation Size $M$},
        ylabel={Network Throughput $\Theta$~[Tbps]},
        every axis/.append style={font=\footnotesize},
		grid style={dashed},
		title=NSF Network,
		title style={yshift=-0.2cm}]
\addplot[color=black,very thick] file {Throughputs_Capacity_NSFNET.dat};
% HD
\addplot[color=red, thick] file {Throughputs_CRCMHD_NSFNET.dat};
\addplot[color=red,mark=triangle*, thick,mark options={fill=white}] file {Throughputs_OROMHD_NSFNET.dat};
\addplot[color=red,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {Throughputs_TROMHD_NSFNET.dat};
%\addplot[color=red,mark=asterisk, thick,only marks,mark size=3.5pt] file {Throughputs_CRCMHDConservative_NSFNET.dat};
% SD
\addplot[color=blue, thick] file {Throughputs_CRCMSD_NSFNET.dat};
\addplot[color=blue,mark=triangle*, thick,mark options={fill=white}] file {Throughputs_OROMSD_NSFNET.dat};
\addplot[color=blue,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {Throughputs_TROMSD_NSFNET.dat};
%\addplot[color=blue,mark=asterisk, thick,only marks,mark size=3.5pt] file {Throughputs_CRCMSDConservative_NSFNET.dat};
% HD and SD
\addplot[color=black,mark=pentagon*,fill=green,thick,only marks,mark size=2pt] file {Throughputs_CRCMSDSevenPercentQPSK_NSFNET.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
	xminorgrids=true,
        width=.32\textwidth,
        height=0.6\columnwidth,
        grid=both,
        xmin=1,xmax=6,
        xtick={1,2,...,6},
        xticklabels={$4$,$16$,$64$,$256$,$1024$,$4096$},
        ymin=0,ymax=100,
        ytick={0,20,...,100},
        xlabel={Constellation Size $M$},
        ylabel={Network Throughput $\Theta$~[Tbps]},
        every axis/.append style={font=\footnotesize},
		grid style={dashed},
		title=GB4 Network,
		title style={yshift=-0.2cm}]
\addplot[color=black,very thick] file {Throughputs_Capacity_GoogleB4.dat};
% HD
\addplot[color=red, thick] file {Throughputs_CRCMHD_GoogleB4.dat};
\addplot[color=red,mark=triangle*,mark options={fill=white}, thick] file {Throughputs_OROMHD_GoogleB4.dat};
\addplot[color=red,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {Throughputs_TROMHD_GoogleB4.dat};
%\addplot[color=red,mark=asterisk, thick,only marks,mark size=3.5pt] file {Throughputs_CRCMHDConservative_GoogleB4.dat};
% SD
\addplot[color=blue, thick] file {Throughputs_CRCMSD_GoogleB4.dat};
\addplot[color=blue,mark=triangle*,mark options={fill=white}, thick] file {Throughputs_OROMSD_GoogleB4.dat};
\addplot[color=blue,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {Throughputs_TROMSD_GoogleB4.dat};
%\addplot[color=blue,mark=asterisk, thick,only marks,mark size=3.5pt] file {Throughputs_CRCMSDConservative_GoogleB4.dat};
% HD and SD
\addplot[color=black,mark=pentagon*,fill=green,thick,only marks,mark size=2pt] file {Throughputs_CRCMHDSevenPercentQPSK_GoogleB4.dat};
\end{axis}
\end{tikzpicture}
%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
	xminorgrids=true,
        width=.32\textwidth,
        height=0.6\columnwidth,
        grid=both,
        xmin=1,xmax=6,
        xtick={1,2,...,6},
        xticklabels={$4$,$16$,$64$,$256$,$1024$,$4096$},
        ymin=0,ymax=1,
        ytick={0,0.2,...,1},
        xlabel={Constellation Size $M$},
        ylabel={Optimum Code Rate},
        every axis/.append style={font=\footnotesize},
	legend entries={},
	legend style={legend pos=north east,font=\tiny,legend cell align=left},
	grid style={dashed},
	title=DTG Network,
	title style={yshift=-0.2cm}]
% HD
\addplot[color=red,mark=triangle*, thick,mark options={fill=white}] file {OptimumR_OROMHD_DT2015.dat};
\addplot[color=red,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {OptimumR1_TROMHD_DT2015.dat};
\addplot[color=red,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {OptimumR2_TROMHD_DT2015.dat};
% SD
\addplot[color=blue,mark=triangle*, thick,mark options={fill=white}] file {OptimumR_OROMSD_DT2015.dat};
\addplot[color=blue,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {OptimumR1_TROMSD_DT2015.dat};
\addplot[color=blue,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {OptimumR2_TROMSD_DT2015.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
	xminorgrids=true,
        width=.32\textwidth,
        height=0.6\columnwidth,
        grid=both,
        xmin=1,xmax=6,
        xtick={1,2,...,6},
        xticklabels={$4$,$16$,$64$,$256$,$1024$,$4096$},
        ymin=0,ymax=1,
        ytick={0,0.2,...,1},
        xlabel={Constellation Size $M$},
        ylabel={Optimum Code Rate},
        every axis/.append style={font=\footnotesize},
	grid style={dashed},
	title=NSF Network,
	title style={yshift=-0.2cm}]
% HD
\addplot[color=red,mark=triangle*,mark options={fill=white}, thick] file {OptimumR_OROMHD_NSFNET.dat};
\addplot[color=red,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {OptimumR1_TROMHD_NSFNET.dat};
\addplot[color=red,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {OptimumR2_TROMHD_NSFNET.dat};
% SD
\addplot[color=blue,mark=triangle*,mark options={fill=white}, thick] file {OptimumR_OROMSD_NSFNET.dat};
\addplot[color=blue,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {OptimumR1_TROMSD_NSFNET.dat};
\addplot[color=blue,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {OptimumR2_TROMSD_NSFNET.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
	xminorgrids=true,
        width=.32\textwidth,
        height=0.6\columnwidth,
        grid=both,
        xmin=1,xmax=6,
        xtick={1,2,...,6},
        xticklabels={$4$,$16$,$64$,$256$,$1024$,$4096$},
        ymin=0,ymax=1,
        ytick={0,0.2,...,1},
        xlabel={Constellation Size $M$},
        ylabel={Optimum Code Rate},
        every axis/.append style={font=\footnotesize},
	grid style={dashed},
	title=GB4 Network,
	title style={yshift=-0.2cm}]
% HD
\addplot[color=red,mark=triangle*,mark options={fill=white}, thick] file {OptimumR_OROMHD_GoogleB4.dat};
\addplot[color=red,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {OptimumR1_TROMHD_GoogleB4.dat};
\addplot[color=red,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {OptimumR2_TROMHD_GoogleB4.dat};
% SD
\addplot[color=blue,mark=triangle*,mark options={fill=white}, thick] file {OptimumR_OROMSD_GoogleB4.dat};
\addplot[color=blue,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {OptimumR1_TROMSD_GoogleB4.dat};
\addplot[color=blue,mark=*, thick,mark options={fill=white},mark size=1.5pt] file {OptimumR2_TROMSD_GoogleB4.dat};
\end{axis}
\end{tikzpicture}

==> throughput_results_HD_and_SD_VarM.tex <==
% !TEX root = ./ModulationAndCoding_Optnets_v05_AA.tex
\pgfplotsset{compat=1.3}
\ref{legendnameTVarM}
\begin{tikzpicture}
\begin{axis}[
		legend columns=-1,
        legend entries={Capacity, Ideal HD-FEC, \ORVM (HD), \TRVM (HD), Ideal SD-FEC, \ORVM (SD), \TRVM (SD), QPSK 7\%},
		legend style={font=\scriptsize,column sep=0.05cm},
        legend to name=legendnameTVarM,
		xminorgrids=true,
        width=.32\textwidth,
        height=0.6\columnwidth,
        grid=both,
        xmin=1,xmax=6,
        xtick={1,2,...,6},
        xticklabels={$4$,$16$,$64$,$256$,$1024$,$4096$},
        ymin=0,ymax=550,
        ytick={0,100,...,550},
        xlabel={Maximum Constellation Size $\hat{M}$},
        ylabel={Network Throughput $\Theta$~[Tbps]},
        every axis/.append style={font=\footnotesize},
		grid style={dashed},
		title=DTG Network,
		title style={yshift=-0.2cm}]
\addplot[color=black,very thick] file {Throughputs_Capacity_DT2015.dat};
% HD
\addplot[color=red, thick] file {Throughputs_CRCMHD_DT2015.dat};
\addplot[color=red,mark=square*, thick,mark options={fill=white}] file {Throughputs_ORVMHD_DT2015.dat};
\addplot[color=red,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {Throughputs_TRVMHD_DT2015.dat};
% SD
\addplot[color=blue, thick] file {Throughputs_CRCMSD_DT2015.dat};
\addplot[color=blue,mark=square*, thick,mark options={fill=white}] file {Throughputs_ORVMSD_DT2015.dat};
\addplot[color=blue,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {Throughputs_TRVMSD_DT2015.dat};
% HD and SD
\addplot[color=black,mark=pentagon*,fill=green,thick,only marks,mark size=2pt] file {Throughputs_CRCMSDSevenPercentQPSK_DT2015.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
	xminorgrids=true,
        width=.32\textwidth,
        height=0.6\columnwidth,
        grid=both,
        xmin=1,xmax=6,
        xtick={1,2,...,6},
        xticklabels={$4$,$16$,$64$,$256$,$1024$,$4096$},
        ymin=0,ymax=300,
        ytick={0,50,...,300},
        xlabel={Maximum Constellation Size $\hat{M}$},
        ylabel={Network Throughput $\Theta$~[Tbps]},
        every axis/.append style={font=\footnotesize},
		grid style={dashed},
		title=NSF Network,
		title style={yshift=-0.2cm}]
\addplot[color=black,very thick] file {Throughputs_Capacity_NSFNET.dat};
% HD
\addplot[color=red, thick] file {Throughputs_CRCMHD_NSFNET.dat};
\addplot[color=red,mark=square*, thick,mark options={fill=white}] file {Throughputs_ORVMHD_NSFNET.dat};
\addplot[color=red,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {Throughputs_TRVMHD_NSFNET.dat};
% SD
\addplot[color=blue, thick] file {Throughputs_CRCMSD_NSFNET.dat};
\addplot[color=blue,mark=square*, thick,mark options={fill=white}] file {Throughputs_ORVMSD_NSFNET.dat};
\addplot[color=blue,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {Throughputs_TRVMSD_NSFNET.dat};
% HD and SD
\addplot[color=black,mark=pentagon*,fill=green,thick,only marks,mark size=2pt] file {Throughputs_CRCMSDSevenPercentQPSK_NSFNET.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
	xminorgrids=true,
        width=.32\textwidth,
        height=0.6\columnwidth,
        grid=both,
        xmin=1,xmax=6,
        xtick={1,2,...,6},
        xticklabels={$4$,$16$,$64$,$256$,$1024$,$4096$},
        ymin=0,ymax=100,
        ytick={0,20,...,100},
        xlabel={Maximum Constellation Size $\hat{M}$},
        ylabel={Network Throughput $\Theta$~[Tbps]},
        every axis/.append style={font=\footnotesize},
		grid style={dashed},
		title=GB4 Network,
		title style={yshift=-0.2cm}]
\addplot[color=black,very thick] file {Throughputs_Capacity_GoogleB4.dat};
% HD
\addplot[color=red, thick] file {Throughputs_CRCMHD_GoogleB4.dat};
\addplot[color=red,mark=square*,mark options={fill=white}, thick] file {Throughputs_ORVMHD_GoogleB4.dat};
\addplot[color=red,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {Throughputs_TRVMHD_GoogleB4.dat};
% SD
\addplot[color=blue, thick] file {Throughputs_CRCMSD_GoogleB4.dat};
\addplot[color=blue,mark=square*,mark options={fill=white}, thick] file {Throughputs_ORVMSD_GoogleB4.dat};
\addplot[color=blue,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {Throughputs_TRVMSD_GoogleB4.dat};
% HD and SD
\addplot[color=black,mark=pentagon*,fill=green,thick,only marks,mark size=2pt] file {Throughputs_CRCMHDSevenPercentQPSK_GoogleB4.dat};
\end{axis}
\end{tikzpicture}
%%%%%%%%%
\begin{tikzpicture}
\begin{axis}[
	xminorgrids=true,
        width=.32\textwidth,
        height=0.6\columnwidth,
        grid=both,
        xmin=1,xmax=6,
        xtick={1,2,...,6},
        xticklabels={$4$,$16$,$64$,$256$,$1024$,$4096$},
        ymin=0,ymax=1,
        ytick={0,0.2,...,1},
        xlabel={Maximum Constellation Size $\hat{M}$},
        ylabel={Optimum Code Rate},
        every axis/.append style={font=\footnotesize},
	legend entries={},
	legend style={legend pos=north east,font=\tiny,legend cell align=left},
	grid style={dashed},
	title=DTG Network,
	title style={yshift=-0.2cm}]
% HD
\addplot[color=red,mark=square*, thick,mark options={fill=white}] file {OptimumR_ORVMHD_DT2015.dat};
\addplot[color=red,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {OptimumR1_TRVMHD_DT2015.dat};
\addplot[color=red,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {OptimumR2_TRVMHD_DT2015.dat};
% SD
\addplot[color=blue,mark=square*, thick,mark options={fill=white}] file {OptimumR_ORVMSD_DT2015.dat};
\addplot[color=blue,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {OptimumR1_TRVMSD_DT2015.dat};
\addplot[color=blue,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {OptimumR2_TRVMSD_DT2015.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
	xminorgrids=true,
        width=.32\textwidth,
        height=0.6\columnwidth,
        grid=both,
        xmin=1,xmax=6,
        xtick={1,2,...,6},
        xticklabels={$4$,$16$,$64$,$256$,$1024$,$4096$},
        ymin=0,ymax=1,
        ytick={0,0.2,...,1},
        xlabel={Maximum Constellation Size $\hat{M}$},
        ylabel={Optimum Code Rate},
        every axis/.append style={font=\footnotesize},
	grid style={dashed},
	title=NSF Network,
	title style={yshift=-0.2cm}]
% HD
\addplot[color=red,mark=square*,mark options={fill=white}, thick] file {OptimumR_ORVMHD_NSFNET.dat};
\addplot[color=red,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {OptimumR1_TRVMHD_NSFNET.dat};
\addplot[color=red,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {OptimumR2_TRVMHD_NSFNET.dat};
% SD
\addplot[color=blue,mark=square*,mark options={fill=white}, thick] file {OptimumR_ORVMSD_NSFNET.dat};
\addplot[color=blue,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {OptimumR1_TRVMSD_NSFNET.dat};
\addplot[color=blue,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {OptimumR2_TRVMSD_NSFNET.dat};
\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{axis}[
	xminorgrids=true,
        width=.32\textwidth,
        height=0.6\columnwidth,
        grid=both,
        xmin=1,xmax=6,
        xtick={1,2,...,6},
        xticklabels={$4$,$16$,$64$,$256$,$1024$,$4096$},
        ymin=0,ymax=1,
        ytick={0,0.2,...,1},
        xlabel={Maximum Constellation Size $\hat{M}$},
        ylabel={Optimum Code Rate},
        every axis/.append style={font=\footnotesize},
	grid style={dashed},
	title=GB4 Network,
	title style={yshift=-0.2cm}]
% HD
\addplot[color=red,mark=square*,mark options={fill=white}, thick] file {OptimumR_ORVMHD_GoogleB4.dat};
\addplot[color=red,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {OptimumR1_TRVMHD_GoogleB4.dat};
\addplot[color=red,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {OptimumR2_TRVMHD_GoogleB4.dat};
% SD
\addplot[color=blue,mark=square*,mark options={fill=white}, thick] file {OptimumR_ORVMSD_GoogleB4.dat};
\addplot[color=blue,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {OptimumR1_TRVMSD_GoogleB4.dat};
\addplot[color=blue,mark=oplus*, thick,mark options={fill=white},mark size=2pt] file {OptimumR2_TRVMSD_GoogleB4.dat};
\end{axis}
\end{tikzpicture}
